Unified approach to the SU(2) Principal Chiral Field model at Finite Volume

Typically, the exact ground state energy of integrable models at finite volume can be computed using two main methods: the thermodynamic Bethe ansatz approach and the lattice discretization technique. For quantum sigma models (with non-ultra local Poisson structures) the bridge between these two approaches has only been done through numerical methods. We briefly review these two techniques on the example of the SU(2) principal chiral field model and derive a single integral equation based on the Faddeev-Reshetikhin discretization of the model. We show that this integral equation is equivalent to the single integral equation of Gromov, Kazakov and Vieira derived from the TBA approach.

==> contour.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contour.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{296.32886294pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.3798145)%
    \put(0,0){\includegraphics[width=\unitlength]{contour.eps}}%
    \put(0.51103097,0.06570582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-\frac{i}{2}$}}}%
    \put(0.51144819,0.26182055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{i}{2}$}}}%
    \put(0.86930676,0.09744209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma$}}}%
    \put(0.90560157,0.34910719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
  \end{picture}%
\endgroup


==> contourDDV.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'contourDDV.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{356.2994562pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.35098403)%
    \put(0,0){\includegraphics[width=\unitlength]{contourDDV.eps}}%
    \put(0.47553609,0.06587298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-i\epsilon$}}}%
    \put(0.48470382,0.24180908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i\epsilon$}}}%
    \put(0.89619837,0.07542785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.85100617,0.33364947){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
  \end{picture}%
\endgroup


==> regionsANZC_with_TY.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regionsANZC_with_TY.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{746.8pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.22798646)%
    \put(0,0){\includegraphics[width=\unitlength]{regionsANZC_with_TY.eps}}%
    \put(0.15026107,0.14561896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3i/4}}}%
    \put(0.1494773,0.04837034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3i/4}}}%
    \put(0.2668917,0.18346056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.50032947,0.1461315){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5i/4}}}%
    \put(0.49846356,0.04725975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-5i/4}}}%
    \put(0.61871263,0.1859533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.39627525,0.08792783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-a}}}%
    \put(0.59326257,0.08770373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.74886632,0.0876255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-a}}}%
    \put(0.94079799,0.0874014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.85509633,0.14610061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3i/4}}}%
    \put(0.85377153,0.04722885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-3i/4}}}%
    \put(0.9780244,0.18440744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.50110582,0.11864904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i/2}}}%
    \put(0.49862937,0.07649902){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-i/2}}}%
    \put(0.07896146,0.21676922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{T}}_{j\leq 2s}(u)$ and ${\bf{Y}}_{j\neq 2s}(u)$ }}}%
    \put(0.16155597,0.22798646){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.19369309,0.22048779){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.19369309,0.16692593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.28528388,0.18835068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.19476433,0.22155903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.19476433,0.22155903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.19476433,0.22155903){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.18940814,0.22530836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.19047938,0.16692592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ }}}%
    \put(0.47849111,0.21471864){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{T}}_{j>2s}(u)$  }}}%
    \put(0.83601524,0.21418302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\bf{Y}}_{2s}(u)$  }}}%
  \end{picture}%
\endgroup


==> regionsANZCauxil_with_a.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'regionsANZCauxil_with_a.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{621.025pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.27416388)%
    \put(0,0){\includegraphics[width=\unitlength]{regionsANZCauxil_with_a.eps}}%
    \put(0.62789041,0.10536379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-a}}}%
    \put(0.91243614,0.10509434){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a}}}%
    \put(0.7820508,0.17568179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i/4}}}%
    \put(0.7804577,0.05678569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-i/4}}}%
    \put(0.95902392,0.22447945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.23356493,0.17568179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{i/4}}}%
    \put(0.23197183,0.05678569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-i/4}}}%
    \put(0.41053805,0.22447945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{u}}}%
    \put(0.19910867,0.26169131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+a_{0}(u)$  }}}%
    \put(0.75779874,0.26030602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{0}(u)$  }}}%
  \end{picture}%
\endgroup


==> ring.eps_tex <==
%% Creator: Inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ring.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{452.83639342pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.60316642)%
    \put(0,0){\includegraphics[width=\unitlength]{ring.eps}}%
    \put(0.36048199,0.04388564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.18830683,0.5335256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_1$}}}%
    \put(0.49374066,0.57958448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_2$}}}%
    \put(0.83396845,0.48523164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_3$}}}%
    \put(0.86362296,0.07387024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_4$}}}%
    \put(0.34386874,0.00599491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_5$}}}%
    \put(-0.00103844,0.17401629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta_6$}}}%
    \put(0.50905366,0.40285683){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.81443056,0.32651255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.78897038,0.32686904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.80611705,0.10459859){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0.78065697,0.10495508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_2$}}}%
  \end{picture}%
\endgroup

